Little String Defects and Bala-Carter Theory

We give a physical realization of the Bala-Carter labels that classify nilpotent orbits of semi-simple Lie algebras, for the case $\mathfrak{g}=A,D,E$. We start from type IIB string theory compactified on an $ADE$ singularity and study the six-dimensional (2,0) $\mathfrak{g}$-type little string on a Riemann surface with punctures. The defects are introduced as D-branes wrapping the 2-cycles of the singularity. At low energies, the little string becomes the (2,0) conformal field theory of type $\mathfrak{g}$. As an application, we derive the full list of $E_n$ little string defects, and their Bala-Carter label in the CFT limit. Furthermore, we investigate new relations between the quiver gauge theory describing the D-brane defects at low energies, and the weighted Dynkin diagrams of $\mathfrak{g}$. We also give a physical version of the dimension formula of a nilpotent orbit based on its weighted Dynkin diagram.

==> (inline-0) <==
\begin{longtable}{llb{4cm}cll}
\caption{Results for $E_6$}\\
Orbit&$\Theta$&Weights&Quiver&Dual orbit&$d$\\
\hline\endhead\\
$0$ & $\varnothing$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}1,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$ & \includegraphics{e6quiv1.pdf} & $E_6$ & 72\\$A_1$ & $\{\alpha_1\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}1,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e6quiv2.pdf} & $E_6(a_1)$ & 70\\$2A_1$ & $\{\alpha_1,\alpha_3\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1]$\newline$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}1,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e6quiv3.pdf} & $D_5$ & 68\\$3A_1$ & $\{\alpha_1,\alpha_3,\alpha_5\}$ &\scriptsize$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}2,\phantom{-}0,-1,\phantom{-}0,-2]$\newline$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e6quiv4.pdf} & $E_6(a_3)$ & 66\\$A_2$ & $\{\alpha_1,\alpha_2\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}2,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}2,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e6quiv5.pdf} & $E_6(a_3)$ & 66\\$A_2+A_1$ & $\{\alpha_1,\alpha_2,\alpha_4\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}2]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-1]$ & \includegraphics{e6quiv6.pdf} & $D_5(a_1)$ & 64\\$2A_2$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_5\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}2]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-1]$ & \includegraphics{e6quiv7.pdf} & $D_4$ & 60\\$A_2+2A_1$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-2,\phantom{-}0]$ & \includegraphics{e6quiv8.pdf} & $A_4+A_1$ & 62\\$A_3$ & $\{\alpha_1,\alpha_2,\alpha_3\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e6quiv9.pdf} & $A_4$ & 60\\$2A_2+A_1$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_5,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e6quiv10.pdf} & $D_4(a_1)$ & 58\\$A_3+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_5\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e6quiv11.pdf} & $D_4(a_1)$ & 58\\\rowcolor{brighty}$D_4(a_1)$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_1$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_3$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_5$ & \includegraphics{e6quiv12.pdf} & $2A_2+A_1$ & 54\\$A_4$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}2,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1]$ & \includegraphics{e6quiv13.pdf} & $A_3$ & 52\\$D_4$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e6quiv14.pdf} & $2A_2$ & 48\\$A_4+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_5,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e6quiv15.pdf} & $A_2+2A_1$ & 50\\$A_5$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e6quiv16.pdf} & $A_2$ & 42\\\rowcolor{brighty}$D_5(a_1)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_1$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_2$ & \includegraphics{e6quiv17.pdf} & $A_2+A_1$ & 46\\\rowcolor{brighty}$E_6(a_3)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_3$ & \includegraphics{e6quiv18.pdf} & $3A_1$ & 40\\$D_5$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$ & \includegraphics{e6quiv19.pdf} & $2A_1$ & 32\\\rowcolor{brighty}$E_6(a_1)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_7$ & \includegraphics{e6quiv20.pdf} & $A_1$ & 22
\end{longtable}
\clearpage
\begin{longtable}{llb{4.2cm}cll}
\caption{Results for $E_7$}\\
Orbit&$\Theta$&Weights&Quiver&Dual orbit&$d$\\
\hline\endhead\\
$0$ & $\varnothing$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}1,\phantom{-}0,-1,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}1,\phantom{-}0,-1]$ & \includegraphics{e7quiv1.pdf} & $E_7$ & 126\\$A_1$ & $\{\alpha_5\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$ & \includegraphics{e7quiv2.pdf} & $E_7(a_1)$ & 124\\$2A_1$ & $\{\alpha_5,\alpha_7\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e7quiv3.pdf} & $E_7(a_2)$ & 122\\$3A_1b$ & $\{\alpha_4,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[-2,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}2,-2,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}2,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv4.pdf} & $E_6$ & 120\\$3A_1a$ & $\{\alpha_1,\alpha_4,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}1,-2,\phantom{-}0]$\newline$[\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,-1,\phantom{-}2,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}2,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv5.pdf} & $E_7(a_3)$ & 120\\$A_2$ & $\{\alpha_1,\alpha_2\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv6.pdf} & $E_7(a_3)$ & 120\\$4A_1$ & $\{\alpha_2,\alpha_4,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-3,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}2,\phantom{-}0,-1,\phantom{-}0,\phantom{-}2,\phantom{-}0,\phantom{-}0]$\newline$[-2,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv7.pdf} & $E_6(a_1)$ & 118\\$A_2+A_1$ & $\{\alpha_1,\alpha_2,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}2,-2,\phantom{-}2,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}1,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv8.pdf} & $E_6(a_1)$ & 118\\$A_2+2A_1$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-2,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-2,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e7quiv9.pdf} & $E_7(a_4)$ & 116\\$A_3$ & $\{\alpha_1,\alpha_2,\alpha_3\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e7quiv10.pdf} & $D_6(a_1)$ & 114\\$2A_2$ & $\{\alpha_1,\alpha_2,\alpha_5,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}2]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$ & \includegraphics{e7quiv11.pdf} & $D_5+A_1$ & 114\\$A_2+3A_1$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}2,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv12.pdf} & $A_6$ & 114\\$A_3b+A_1b$ & $\{\alpha_3,\alpha_4,\alpha_6,\alpha_7\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv13.pdf} & $D_5$ & 112\\$2A_2+A_1$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_5,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e7quiv14.pdf} & $E_7(a_5)$ & 112\\$A_3a+A_1a$ & $\{\alpha_1,\alpha_3,\alpha_4,\alpha_7\}$ &\scriptsize$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e7quiv15.pdf} & $E_7(a_5)$ & 112\\\rowcolor{brighty}$D_4(a_1)$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_7\}$ &\scriptsize$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]_3$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_6$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0]_6$ & \includegraphics{e7quiv16.pdf} & $D_6(a_2)$ & 110\\$A_3+2A_1$ & $\{\alpha_1,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv17.pdf} & $E_6(a_3)$ & 110\\$D_4$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0]$ & \includegraphics{e7quiv18.pdf} & $A_5b$ & 102\\\rowcolor{brighty}$D_4(a_1)+A_1$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]_3$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]_5$ & \includegraphics{e7quiv19.pdf} & $A_5a$ & 108\\$A_3+A_2$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_5,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-2]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e7quiv20.pdf} & $D_5(a_1)+A_1$ & 108\\$A_4$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e7quiv21.pdf} & $D_5(a_1)$ & 106\\$A_3+A_2+A_1$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv22.pdf} & $A_4+A_2$ & 106\\$A_5b$ & $\{\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}2,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv23.pdf} & $D_4$ & 96\\$D_4+A_1$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_6,\alpha_7\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv24.pdf} & $A_4$ & 100\\$A_4+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e7quiv25.pdf} & $A_4+A_1$ & 104\\\rowcolor{brighty}$D_5(a_1)$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_7\}$ &\scriptsize$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_4$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_6$ & \includegraphics{e7quiv26.pdf} & $A_4$ & 100\\$A_4+A_2$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv27.pdf} & $A_3+A_2+A_1$ & 100\\$A_5a$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e7quiv28.pdf} & $D_4(a_1)+A_1$ & 96\\$A_5+A_1$ & $\{\alpha_1,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv29.pdf} & $D_4(a_1)$ & 94\\\rowcolor{brighty}$D_5(a_1)+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]_3$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]_5$ & \includegraphics{e7quiv30.pdf} & $A_3+A_2$ & 98\\\rowcolor{brighty}$D_6(a_2)$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_3$ & \includegraphics{e7quiv31.pdf} & $A_3a+A_1a$ & 92\\\rowcolor{brighty}$E_6(a_3)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_4$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_6$ & \includegraphics{e7quiv32.pdf} & $A_3+2A_1$ & 94\\$D_5$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e7quiv33.pdf} & $A_3b+A_1b$ & 86\\\rowcolor{brighty}$E_7(a_5)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_2$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_5$ & \includegraphics{e7quiv34.pdf} & $2A_2+A_1$ & 90\\$A_6$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e7quiv35.pdf} & $A_2+3A_1$ & 84\\$D_5+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv36.pdf} & $2A_2$ & 84\\\rowcolor{brighty}$D_6(a_1)$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_5$ & \includegraphics{e7quiv37.pdf} & $A_3$ & 84\\\rowcolor{brighty}$E_7(a_4)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_3$ & \includegraphics{e7quiv38.pdf} & $A_2+2A_1$ & 82\\$D_6$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e7quiv39.pdf} & $A_2$ & 66\\\rowcolor{brighty}$E_6(a_1)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_6$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_7$ & \includegraphics{e7quiv40.pdf} & $4A_1$ & 70\\$E_6$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e7quiv41.pdf} & $3A_1b$ & 54\\\rowcolor{brighty}$E_7(a_3)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_2$ & \includegraphics{e7quiv42.pdf} & $3A_1a$ & 64\\\rowcolor{brighty}$E_7(a_2)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_5$ & \includegraphics{e7quiv43.pdf} & $2A_1$ & 52\\\rowcolor{brighty}$E_7(a_1)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$ & \includegraphics{e7quiv44.pdf} & $A_1$ & 34
\end{longtable}
\clearpage
\begin{longtable}{llb{4.5cm}cll}
\caption{Results for $E_8$}\\
Orbit&$\Theta$&Weights&Quiver&Dual orbit&$d$\\
\hline\endhead\\
$0$ & $\varnothing$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,-1,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}1,-1,\phantom{-}1,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[-1,-1,\phantom{-}1,-1,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}2,-2,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}2,-2,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv1.pdf} & $E_8$ & 240\\$A_1$ & $\{\alpha_7\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,-1,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}1,-1,\phantom{-}1,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}2,-2,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv2.pdf} & $E_8(a_1)$ & 238\\$2A_1$ & $\{\alpha_5,\alpha_7\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,-1,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}1,-1,\phantom{-}1,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}2,-2,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv3.pdf} & $E_8(a_2)$ & 236\\$3A_1$ & $\{\alpha_5,\alpha_7,\alpha_8\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,-1,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}1,-1,\phantom{-}1,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv4.pdf} & $E_8(a_3)$ & 234\\$A_2$ & $\{\alpha_2,\alpha_3\}$ &\scriptsize$[\phantom{-}2,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}3,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}2,-2,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv5.pdf} & $E_8(a_3)$ & 234\\$4A_1$ & $\{\alpha_1,\alpha_3,\alpha_5,\alpha_7\}$ &\scriptsize$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}3,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0,-3]$\newline$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv6.pdf} & $E_8(a_4)$ & 232\\$A_2+A_1$ & $\{\alpha_2,\alpha_3,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv7.pdf} & $E_8(a_4)$ & 232\\$A_2+2A_1$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-3,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e8quiv8.pdf} & $E_8(b_4)$ & 230\\$A_3$ & $\{\alpha_2,\alpha_3,\alpha_8\}$ &\scriptsize$[\phantom{-}2,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}3,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv9.pdf} & $E_7(a_1)$ & 228\\$A_2+3A_1$ & $\{\alpha_1,\alpha_3,\alpha_5,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}1,\phantom{-}0,-2,\phantom{-}0,\phantom{-}2,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv10.pdf} & $E_8(a_5)$ & 228\\$2A_2$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_5\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,-2,\phantom{-}0,\phantom{-}0,\phantom{-}2,-1,\phantom{-}3]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-2,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$ & \includegraphics{e8quiv11.pdf} & $E_8(a_5)$ & 228\\$2A_2+A_1$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_5,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv12.pdf} & $E_8(b_5)$ & 226\\$A_3+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_5\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-2,\phantom{-}2,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,-1,\phantom{-}2]$ & \includegraphics{e8quiv13.pdf} & $E_8(b_5)$ & 226\\\rowcolor{brighty}$D_4(a_1)$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0]_3$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_7$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0]_7$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]_7$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0]_7$ & \includegraphics{e8quiv14.pdf} & $E_8(b_5)$ & 226\\$D_4$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0]$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv15.pdf} & $E_6$ & 216\\$2A_2+2A_1$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_5,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-2,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv16.pdf} & $E_8(a_6)$ & 224\\$A_3+2A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_5,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-2]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv17.pdf} & $E_8(a_6)$ & 224\\\rowcolor{brighty}$D_4(a_1)+A_1$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0,\phantom{-}0]_3$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]_6$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]_7$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0]_7$ & \includegraphics{e8quiv18.pdf} & $E_8(a_6)$ & 224\\$A_3+A_2$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_5,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-2]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e8quiv19.pdf} & $D_7(a_1)$ & 222\\$A_4$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-2]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,-2,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-2,\phantom{-}3,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-2,\phantom{-}3,-1,\phantom{-}1]$ & \includegraphics{e8quiv20.pdf} & $E_7(a_3)$ & 220\\$A_3+A_2+A_1$ & $\{\alpha_1,\alpha_3,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}2,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv21.pdf} & $E_8(b_6)$ & 220\\$D_4+A_1$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_6,\alpha_8\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e8quiv22.pdf} & $E_6(a_1)$ & 214\\\rowcolor{brighty}$D_4(a_1)+A_2$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0]_4$ & \includegraphics{e8quiv23.pdf} & $A_7$ & 218\\$A_4+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv24.pdf} & $E_6(a_1)+A_1$ & 218\\$2A_3$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-2]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv25.pdf} & $D_7(a_2)$ & 216\\\rowcolor{brighty}$D_5(a_1)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_2$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}2,-1,\phantom{-}0]_7$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,-1,\phantom{-}0]_7$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0]_7$ & \includegraphics{e8quiv26.pdf} & $E_6(a_1)$ & 214\\$A_4+2A_1$ & $\{\alpha_1,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}1,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv27.pdf} & $D_7(a_2)$ & 216\\$A_4+A_2$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-2]$\newline$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv28.pdf} & $D_5+A_2$ & 214\\$A_5$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv29.pdf} & $D_6(a_1)$ & 210\\\rowcolor{brighty}$D_5(a_1)+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_6,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}1,\phantom{-}0]_3$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0]_5$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_7$ & \includegraphics{e8quiv30.pdf} & $E_7(a_4)$ & 212\\$A_4+A_2+A_1$ & $\{\alpha_1,\alpha_2,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv31.pdf} & $A_6+A_1$ & 212\\$D_4+A_2$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv32.pdf} & $A_6$ & 210\\\rowcolor{brighty}$E_6(a_3)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,-1,\phantom{-}0]_4$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]_6$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_7$ & \includegraphics{e8quiv33.pdf} & $D_5+A_1$ & 208\\$D_5$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-2,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0]$ & \includegraphics{e8quiv34.pdf} & $D_5$ & 200\\$A_4+A_3$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv35.pdf} & $E_8(a_7)$ & 208\\$A_5+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv36.pdf} & $E_8(a_7)$ & 208\\\rowcolor{brighty}$D_5(a_1)+A_2$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0]_3$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0]_5$ & \includegraphics{e8quiv37.pdf} & $E_7(a_5)$ & 206\\\rowcolor{brighty}$D_6(a_2)$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_8\}$ &\scriptsize$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_4$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_7$ & \includegraphics{e8quiv38.pdf} & $D_5(a_1)+A_2$ & 202\\\rowcolor{brighty}$E_6(a_3)+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]_3$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]_6$ & \includegraphics{e8quiv39.pdf} & $A_5+A_1$ & 202\\\rowcolor{brighty}$E_7(a_5)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_3$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_7$ & \includegraphics{e8quiv40.pdf} & $A_4+A_3$ & 200\\$D_5+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_6,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e8quiv41.pdf} & $E_6(a_3)$ & 198\\\rowcolor{brighty}$E_8(a_7)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_4$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_4$ & \includegraphics{e8quiv42.pdf} & $E_8(a_7)$ & 208\\$A_6$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv43.pdf} & $D_4+A_2$ & 198\\\rowcolor{brighty}$D_6(a_1)$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_8\}$ &\scriptsize$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_5$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_7$ & \includegraphics{e8quiv44.pdf} & $A_5$ & 196\\$A_6+A_1$ & $\{\alpha_1,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv45.pdf} & $A_4+A_2+A_1$ & 196\\\rowcolor{brighty}$E_7(a_4)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_4$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_7$ & \includegraphics{e8quiv46.pdf} & $D_5(a_1)+A_1$ & 196\\\rowcolor{brighty}$E_6(a_1)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_2$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]_6$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}1,\phantom{-}0]_7$ & \includegraphics{e8quiv47.pdf} & $D_4+A_1$ & 184\\$D_5+A_2$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv48.pdf} & $A_4+A_2$ & 194\\$D_6$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_8\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e8quiv49.pdf} & $A_4$ & 180\\$E_6$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e8quiv50.pdf} & $D_4$ & 168\\\rowcolor{brighty}$D_7(a_2)$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_4$ & \includegraphics{e8quiv51.pdf} & $2A_3$ & 188\\$A_7$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1]$ & \includegraphics{e8quiv52.pdf} & $D_4(a_1)+A_2$ & 184\\\rowcolor{brighty}$E_6(a_1)+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]_5$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]_6$ & \includegraphics{e8quiv53.pdf} & $A_4+A_1$ & 188\\\rowcolor{brighty}$E_7(a_3)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_2$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_7$ & \includegraphics{e8quiv54.pdf} & $A_4$ & 180\\\rowcolor{brighty}$E_8(b_6)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_3$ & \includegraphics{e8quiv55.pdf} & $A_3+A_2+A_1$ & 182\\\rowcolor{brighty}$D_7(a_1)$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$\newline$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_5$ & \includegraphics{e8quiv56.pdf} & $A_3+A_2$ & 178\\$E_6+A_1$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv57.pdf} & $D_4(A_1)$ & 166\\\rowcolor{brighty}$E_7(a_2)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_5$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_7$ & \includegraphics{e8quiv58.pdf} & $A_3+A_1$ & 164\\\rowcolor{brighty}$E_8(a_6)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_4$ & \includegraphics{e8quiv59.pdf} & $2A_2+2A_1$ & 168\\$D_7$ & $\{\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[-1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$\newline$[\phantom{-}1,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]$ & \includegraphics{e8quiv60.pdf} & $2A_2$ & 156\\\rowcolor{brighty}$E_8(b_5)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_6$ & \includegraphics{e8quiv61.pdf} & $2A_2+A_1$ & 162\\\rowcolor{brighty}$E_7(a_1)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]_1$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]_7$ & \includegraphics{e8quiv62.pdf} & $A_3$ & 148\\\rowcolor{brighty}$E_8(a_5)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_2$ & \includegraphics{e8quiv63.pdf} & $A_2+3A_1$ & 154\\\rowcolor{brighty}$E_8(b_4)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_5$ & \includegraphics{e8quiv64.pdf} & $A_2+2A_1$ & 146\\$E_7$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,-1,\phantom{-}0]$\newline$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}1,\phantom{-}0]$ & \includegraphics{e8quiv65.pdf} & $A_2$ & 114\\\rowcolor{brighty}$E_8(a_4)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_8$ & \includegraphics{e8quiv66.pdf} & $4A_1$ & 128\\\rowcolor{brighty}$E_8(a_3)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_6$ & \includegraphics{e8quiv67.pdf} & $3A_1$ & 112\\\rowcolor{brighty}$E_8(a_2)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_1$ & \includegraphics{e8quiv68.pdf} & $2A_1$ & 92\\\rowcolor{brighty}$E_8(a_1)$ & $\{\alpha_1,\alpha_2,\alpha_3,\alpha_4,\alpha_5,\alpha_6,\alpha_7,\alpha_8\}$ &\scriptsize$[\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0,\phantom{-}0]_7$ & \includegraphics{e8quiv69.pdf} & $A_1$ & 58
\end{longtable}
